Probabilistic Program Equivalence for NetKAT

We tackle the problem of deciding whether two probabilistic programs are equivalent in Probabilistic NetKAT, a formal language for specifying and reasoning about the behavior of packet-switched networks. We show that the problem is decidable for the history-free fragment of the language by developing an effective decision procedure based on stochastic matrices. The main challenge lies in reasoning about iteration, which we address by designing an encoding of the program semantics as a finite-state absorbing Markov chain, whose limiting distribution can be computed exactly. In an extended case study on a real-world data center network, we automatically verify various quantitative properties of interest, including resilience in the presence of failures, by analyzing the Markov chain semantics.

==> chain-sketch.tex <==
\def\texroot{tex}
\documentclass{standalone}
\usepackage{\texroot/local}

\begin{document}

\begin{tikzpicture}[->,auto,semithick]
  \tikzstyle{config}=[node distance=5em]
  \tikzstyle{edge}=[]

  \node[config]   (C1)                  {\config{\polp\star, a, b}};
  \node[config]   (C2) [right = of C1]  {\config{\ptrue\pcomp\pseq{\polp}{\polp\star}, a, b}};
  \node[config]   (C3) [right = of C2]  {\config{\pseq{\polp}{\polp\star}, a, b \cup a}};
  \node[config]   (C4) [below = of C3]  {\config{\polp\star, a', b \cup a}};

  \path (C1) edge [dashed, thick]  node [edge] {$1$}                   (C2)
        (C2) edge [dashed, thick]  node [edge] {$1$}                   (C3)
        (C3) edge [dashed, thick]  node [edge] {$\bden{\polp}_{a,a'}$} (C4)
        (C1) edge [sloped]         node [edge] {$\bden{\polp}_{a,a'}$} (C4);
\end{tikzpicture}

\end{document}


==> img/abfattree.tex <==
\usetikzlibrary{backgrounds,calc,shapes.arrows,shapes.symbols,positioning}
\definecolor{switchcol}{HTML}{999999}
\definecolor{switchacol}{HTML}{5EB3E5}
\definecolor{switchbcol}{HTML}{EE7355}

\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
      offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
      offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother


\tikzset{switcha/.style={
    parallelepiped,fill=switchacol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchacol!50,bottom color=switchacol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switchb/.style={
    parallelepiped,fill=switchbcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchbcol!50,bottom color=switchbcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switch/.style={
    parallelepiped,fill=switchcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchcol!50,bottom color=switchcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  server/.style={
    parallelepiped,
    fill=white, draw,
    minimum width=0.35cm,
    minimum height=0.75cm,
    parallelepiped offset x=3mm,
    parallelepiped offset y=2mm,
    path picture={
      \draw[top color=gray!5,bottom color=gray!40]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=1.5mm]path picture bounding box.center){};
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=0.5mm]path picture bounding box.center){};
    }
  },
}

\begin{tikzpicture}[scale=0.72, every node/.style={scale=0.72}]
 \path[use as bounding box] (-2.45,-0.6) rectangle (8.0,4.6);

\node[switcha,label={below:s1}](edge 1){};
\node[switcha,xshift=0.00cm, right of= edge 1,label={below:s2}](edge 2){};

\node[switcha,above of=edge 1,xshift=0.0cm,yshift=0.5cm,label={[label distance=0mm, xshift=-0.3cm]below:$A$}] (agg 1){};
\node[switcha,above of=edge 2,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 2){};

% \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,green!50!gray] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 2.north)--(agg 1.south) node[pos=0.8,right,color=gray]{};
% \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,blue!50!gray] ([xshift=-1mm,yshift=1mm]edge 1.north)--([xshift=-1mm]agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,red!80!gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 2.north)--(agg 2.south) node[pos=0.8,right,color=gray]{};


\begin{scope}[xshift=2cm]
  \node[switchb,label={below:s3}](edge 3){};
  \node[switchb,xshift=0.00cm, right of=edge 3,label={below:s4}](edge 4){};

  \node[switchb, above of=edge 3,xshift=0.0cm,yshift=0.5cm,label={[label distance=0mm,xshift=-0.3cm]below:$A'$}] (agg 3){};
  \node[switchb, above of=edge 4,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 4){};

  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 3.north)--(agg 3.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 4.north)--(agg 3.south) node[pos=0.8,right,color=gray]{};
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 3.north)--(agg 4.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 4.north)--(agg 4.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=4cm]
  \node[switcha,label={below:s5}](edge 5){};
  \node[switcha,xshift=0.00cm, right of= edge 5,label={below:s6}](edge 6){};

  \node[switcha, above of=edge 5,xshift=0.0cm,yshift=0.5cm,label={[label distance=0mm, xshift=-0.3cm]below:$A''$}] (agg 5){};
  \node[switcha, above of=edge 6,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 6){};

  % \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,red!80!gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 6.north)--(agg 5.south) node[pos=0.8,right,color=gray]{};
  % \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,red!80!gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 6.north)--(agg 6.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=6cm]
  \node[switchb,label={below:s7}](edge 7){};
  \node[switchb,xshift=0.00cm, right of= edge 7,label={below:s8}](edge 8){};

  \node[switchb, above of=edge 7,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 7){};
  \node[switchb, above of=edge 8,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 8){};

  % \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,green!50!gray] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 8.north)--(agg 7.south) node[pos=0.8,right,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 7.north)--(agg 8.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 8.north)--(agg 8.south) node[pos=0.8,right,color=gray]{} ;

\end{scope}

\node[switch, above of=agg 1, xshift=0.5cm,yshift=1.5cm,label={[label distance=0mm, xshift=-0.3cm]below:$C$}] (core 1){};
\node[switch, above of=agg 3, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 2){};
\node[switch, above of=agg 5, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 3){};
\node[switch, above of=agg 7, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 4){};

\node[xshift=-0.6cm,yshift=0.0cm,left of = edge 1,align=left](lev1) {Edge};
\node[xshift=0.0cm,yshift=0.6cm,above of = lev1,align=left](lev2) {Aggregation};
\node[xshift=0.0cm,yshift=1.5cm,above of = lev2,align=left](lev3) {Core};

\node[xshift=1.0cm,yshift=0.0cm,left of = agg 1,align=center,color=red](lev1) {\LARGE \xmark};

\draw[thick,dashed,green!50!gray] ([yshift=1mm]agg 1.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 1.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,dashed,blue!50!gray] ([yshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
% \draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 2.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,dashed,red!80!gray] ([yshift=1mm]agg 2.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,darkgray!10!gray] ([yshift=1mm]agg 3.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,blue!50!gray] ([yshift=1mm]agg 3.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
% \draw[thick,darkgray!10!gray] ([yshift=1mm]agg 3.north)--(core 3.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,blue!50!gray] ([yshift=1mm]agg 3.north)--(core 3.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 4.north)--(core 2.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 4.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,dashed,red!80!gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 5.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 6.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
% \draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 6.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,dashed,red!80!gray] ([yshift=1mm]agg 6.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,darkgray!10!gray] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,green!50!gray] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 7.north)--(core 3.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 8.north)--(core 2.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 8.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\end{tikzpicture}



==> img/fattree.tex <==
\usetikzlibrary{backgrounds,calc,shapes.arrows,shapes.symbols,positioning}
\definecolor{switchcol}{HTML}{999999}
\definecolor{switchacol}{HTML}{5EB3E5}
\definecolor{switchbcol}{HTML}{EE7355}
\makeatletter
\pgfkeys{/pgf/.cd,
  parallelepiped offset x/.initial=2mm,
  parallelepiped offset y/.initial=2mm
}
\pgfdeclareshape{parallelepiped}
{
  \inheritsavedanchors[from=rectangle] % this is nearly a rectangle
  \inheritanchorborder[from=rectangle]
  \inheritanchor[from=rectangle]{north}
  \inheritanchor[from=rectangle]{north west}
  \inheritanchor[from=rectangle]{north east}
  \inheritanchor[from=rectangle]{center}
  \inheritanchor[from=rectangle]{west}
  \inheritanchor[from=rectangle]{east}
  \inheritanchor[from=rectangle]{mid}
  \inheritanchor[from=rectangle]{mid west}
  \inheritanchor[from=rectangle]{mid east}
  \inheritanchor[from=rectangle]{base}
  \inheritanchor[from=rectangle]{base west}
  \inheritanchor[from=rectangle]{base east}
  \inheritanchor[from=rectangle]{south}
  \inheritanchor[from=rectangle]{south west}
  \inheritanchor[from=rectangle]{south east}
  \backgroundpath{
    % store lower right in xa/ya and upper right in xb/yb
    \southwest \pgf@xa=\pgf@x \pgf@ya=\pgf@y
    \northeast \pgf@xb=\pgf@x \pgf@yb=\pgf@y
    \pgfmathsetlength\pgfutil@tempdima{\pgfkeysvalueof{/pgf/parallelepiped
      offset x}}
    \pgfmathsetlength\pgfutil@tempdimb{\pgfkeysvalueof{/pgf/parallelepiped
      offset y}}
    \def\ppd@offset{\pgfpoint{\pgfutil@tempdima}{\pgfutil@tempdimb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xa}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathclose
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@ya}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@ya}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xa}{\pgf@yb}}{\ppd@offset}}
    \pgfpathlineto{\pgfqpoint{\pgf@xa}{\pgf@yb}}
    \pgfpathmoveto{\pgfqpoint{\pgf@xb}{\pgf@yb}}
    \pgfpathlineto{\pgfpointadd{\pgfpoint{\pgf@xb}{\pgf@yb}}{\ppd@offset}}
  }
}
\makeatother


\tikzset{switcha/.style={
    parallelepiped,fill=switchacol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchacol!50,bottom color=switchacol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switchb/.style={
    parallelepiped,fill=switchbcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchbcol!50,bottom color=switchbcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  switch/.style={
    parallelepiped,fill=switchcol,draw=white,
    minimum width=0.75cm,
    minimum height=0.45cm,
    parallelepiped offset x=1.75mm,
    parallelepiped offset y=1.25mm,
    path picture={
      \draw[top color=switchcol!50,bottom color=switchcol!100]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      % \draw[->,white,thick] ([xshift=3.75mm,yshift=1.5mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=1.5mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=3.75mm,yshift=-1.05mm]path picture bounding box.west) -- ([xshift=-2.75mm,yshift=-1.05mm]path picture bounding box.east);
      \draw[->,white,thick] ([xshift=-4.75mm,yshift=0.25mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=0.25mm]path picture bounding box.west);
      % \draw[->,white,thick] ([xshift=-4.75mm,yshift=-2.5mm]path picture bounding box.east) -- ([xshift=1.75mm,yshift=-2.5mm]path picture bounding box.west);
     }
  },
  server/.style={
    parallelepiped,
    fill=white, draw,
    minimum width=0.35cm,
    minimum height=0.75cm,
    parallelepiped offset x=3mm,
    parallelepiped offset y=2mm,
    path picture={
      \draw[top color=gray!5,bottom color=gray!40]
      (path picture bounding box.south west) rectangle
      (path picture bounding box.north east);
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=1.5mm]path picture bounding box.center){};
      \node[rectangle,fill=black, minimum height=0.5mm, minimum width=2mm, inner sep=0pt, ] at ([xshift=-1.5mm,yshift=0.5mm]path picture bounding box.center){};
    }
  },
}

\begin{tikzpicture}[scale=0.72, every node/.style={scale=0.72}]
 \path[use as bounding box] (-0.45,-0.6) rectangle (8.0,4.6);
\node[switcha,label={below:s1}](edge 1){};
\node[switcha,xshift=0.00cm, right of= edge 1,label={below:s2}](edge 2){};

\node[switcha,above of=edge 1,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 1){};
\node[switcha,above of=edge 2,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 2){};

% \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,green!50!gray] ([yshift=1mm]edge 1.north)--(agg 1.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 2.north)--(agg 1.south) node[pos=0.8,right,color=gray]{};
% \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,red!80!gray] ([yshift=1mm]edge 1.north)--(agg 2.south) node[pos=0.8,left,color=gray]{} ;
\draw[thick,darkgray!10!gray] ([yshift=1mm]edge 2.north)--(agg 2.south) node[pos=0.8,right,color=gray]{};


\begin{scope}[xshift=2cm]
  \node[switcha,label={below:s3}](edge 3){};
  \node[switcha,xshift=0.00cm, right of=edge 3,label={below:s4}](edge 4){};

  \node[switcha, above of=edge 3,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 3){};
  \node[switcha, above of=edge 4,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 4){};

  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 3.north)--(agg 3.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 4.north)--(agg 3.south) node[pos=0.8,right,color=gray]{};
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 3.north)--(agg 4.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 4.north)--(agg 4.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=4cm]
  \node[switcha,label={below:s5}](edge 5){};
  \node[switcha,xshift=0.00cm, right of= edge 5,label={below:s6}](edge 6){};

  \node[switcha, above of=edge 5,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 5){};
  \node[switcha, above of=edge 6,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 6){};

  % \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,red!80!gray] ([yshift=1mm]edge 5.north)--(agg 5.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 6.north)--(agg 5.south) node[pos=0.8,right,color=gray]{};
  % \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,red!80!gray] ([yshift=1mm]edge 5.north)--(agg 6.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 6.north)--(agg 6.south) node[pos=0.8,right,color=gray]{};

\end{scope}

\begin{scope}[xshift=6cm]
  \node[switcha,label={below:s7}](edge 7){};
  \node[switcha,xshift=0.00cm, right of= edge 7,label={below:s8}](edge 8){};

  \node[switcha, above of=edge 7,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 7){};
  \node[switcha, above of=edge 8,xshift=0.0cm,yshift=0.5cm,label={[label distance=2mm]right:}] (agg 8){};

  % \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,green!50!gray] ([yshift=1mm]edge 7.north)--(agg 7.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 8.north)--(agg 7.south) node[pos=0.8,right,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 7.north)--(agg 8.south) node[pos=0.8,left,color=gray]{} ;
  \draw[thick,darkgray!10!gray] ([yshift=1mm]edge 8.north)--(agg 8.south) node[pos=0.8,right,color=gray]{} ;

\end{scope}

\node[switch, above of=agg 1, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 1){};
\node[switch, above of=agg 3, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 2){};
\node[switch, above of=agg 5, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 3){};
\node[switch, above of=agg 7, xshift=0.5cm,yshift=1.5cm,label={[label distance=2mm]right:}] (core 4){};

% \node[xshift=-0.4cm,yshift=0.2cm,left of = edge 1,align=left](lev1) {Edge};
% \node[xshift=0.0cm,yshift=0.4cm,above of = lev1,align=left](lev2) {Aggregation};
% \node[xshift=0.0cm,yshift=1.5cm,above of = lev2,align=left](lev3) {Core};

\node[xshift=1.0cm,yshift=0.0cm,left of = agg 1,align=center,color=red](lev1) {\LARGE \xmark};

\draw[thick,green!50!gray] ([yshift=1mm]agg 1.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 1.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,darkgray!10!gray] ([yshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,red!80!gray] ([yshift=1mm]agg 2.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 2.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 3.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 3.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 4.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 4.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,darkgray!10!gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,red!80!gray] ([yshift=1mm]agg 5.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 5.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,darkgray!10!gray] ([yshift=1mm]agg 6.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,red!80!gray] ([yshift=1mm]agg 6.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 6.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw[thick,dashed,darkgray!10!gray] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,green!50!gray] ([yshift=1mm]agg 7.north)--(core 1.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 7.north)--(core 2.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 8.north)--(core 3.south) node[pos=0.9,left,color=gray]{} node[pos=0.0,above,color=gray]{};
\draw[thick,darkgray!10!gray] ([yshift=1mm]agg 8.north)--(core 4.south) node[pos=0.9,right,color=gray]{} node[pos=0.0,above,color=gray]{};

% \draw [thick,dashdotted,green!50!gray] plot [smooth cycle] ([xshift=-0.2cm]edge 7.north) -- ([xshift=-0.2cm]agg 7.north) -- ([xshift=-0.2cm,yshift=-0.2cm]core 1.south) -- ([xshift=-0.2cm]agg 1.north)  -- ([xshift=-0.2cm]edge 1.north);
% \draw [thick,blue!30!gray] plot [smooth cycle] ([xshift=-0.1cm,yshift=-0.1cm]core 1.south) -- ([xshift=-0.1cm,yshift=0.1cm]agg 3.north)  -- ([xshift=-0.3cm,yshift=-0.0cm]core 3.south) -- ([xshift=-0.2cm,yshift=0.1cm]agg 2.north) -- ([xshift=-0.1cm]edge 1.north);



\end{tikzpicture}


